Self-avoiding walks and multiple context-free languages

Let $G$ be a quasi-transitive, locally finite, connected graph rooted at a vertex $o$, and let $c_n(o)$ be the number of self-avoiding walks of length $n$ on $G$ starting at $o$. We show that if $G$ has only thin ends, then the generating function $F_{\mathrm{SAW},o}(z)=\sum_{n \geq 0} c_n(o) z^n$ is an algebraic function. In particular, the connective constant of such a graph is an algebraic number. If $G$ is deterministically edge labelled, that is, every (directed) edge carries a label such that any two edges starting at the same vertex have different labels, then the set of all words which can be read along the edges of self-avoiding walks starting at $o$ forms a language denoted by $L_{\mathrm{SAW},o}$. Assume that the group of label-preserving graph automorphisms acts quasi-transitively. We show that $L_{\mathrm{SAW},o}$ is a $k$-multiple context-free language if and only if the size of all ends of $G$ is at most $2k$. Applied to Cayley graphs of finitely generated groups this says that $L_{\mathrm{SAW},o}$ is multiple context-free if and only if the group is virtually free.

==> cayleygraph.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\begin{scope}[scale=0.5]
	\def\dista{4}
	\def\distb{3}
	\def\distc{2}
	\def\diamr{0.7}
	\def\diama{0.7}
	\def\diamb{0.7}
	\def\diamc{0.7}
	\foreach \i in {0,1,2} {
		\draw (120*\i+30:\diamr)--(120*\i+150:\diamr);
		\coordinate (A\i) at (120*\i+30:\dista);
		\draw[gen\i] (A\i)+(120*\i+210:\diama) --(120*\i+30:\diamr);
		\draw[gen\i] (A\i)+(120*\i+90:\diama) --(120*\i+150:\diamr);
		\draw[gen\i] (A\i)+(120*\i+330:\diama) --(120*\i+270:\diamr);
		\draw (A\i)+(120*\i+90:\diama) -- +(120*\i+330:\diama);
		\foreach \j in {0,1} {
		    \draw (A\i)+(120*\i+120*\j+210:\diama) -- +(120*\i+120*\j+90:\diama);
		    \coordinate(B\i\j) at ($(A\i)+(120*\i+120*\j+330:\distb)$);
		    \pgfmathparse{int(mod(\i+\j+1,3))}
		    \draw[gen\pgfmathresult] (B\i\j)+(120*\i+120*\j+150:\diamb) -- ($(A\i)+(120*\i+120*\j+330:\diama)$);
		    \draw[gen\pgfmathresult] (B\i\j)+(120*\i+120*\j+30:\diamb) -- ($(A\i)+(120*\i+120*\j+90:\diama)$);
		    \draw[gen\pgfmathresult] (B\i\j)+(120*\i+120*\j+270:\diamb) -- ($(A\i)+(120*\i+120*\j+210:\diama)$);
		    \draw (B\i\j)+(120*\i+120*\j+30:\diamb) -- +(120*\i+120*\j+270:\diamb);
		    \foreach \k in {0,1} {
    		    \draw (B\i\j)+(120*\i+120*\j+120*\k+150:\diamb) -- +(120*\i+120*\j+120*\k+30:\diamb);
    		    \coordinate(C\i\j\k) at ($(B\i\j)+(120*\i+120*\j+120*\k+270:\distc)$);
    		    \pgfmathparse{int(mod(\i+\j+\k+2,3))}
    		    \draw[gen\pgfmathresult] (C\i\j\k)+(120*\i+120*\j+120*\k+210:\diamc) -- ($(B\i\j)+(120*\i+120*\j+120*\k+150:\diamb)$);
    		    \draw[gen\pgfmathresult] (C\i\j\k)+(120*\i+120*\j+120*\k+330:\diamc) -- ($(B\i\j)+(120*\i+120*\j+120*\k+30:\diamb)$);
    		    \draw[gen\pgfmathresult] (C\i\j\k)+(120*\i+120*\j+120*\k+90:\diamc) -- ($(B\i\j)+(120*\i+120*\j+120*\k+270:\diamb)$);
    		    \draw (C\i\j\k)+(120*\i+120*\j+120*\k+210:\diamc) -- +(120*\i+120*\j+120*\k+330:\diamc) -- +(120*\i+120*\j+120*\k+90:\diamc) -- cycle;
    		    \foreach \l in {0,1} {
    		        \pgfmathparse{int(mod(\pgfmathresult-\l+2,3))}
        		    \draw[gen\pgfmathresult] (C\i\j\k)++(120*\i+120*\j+120*\k-120*\l+330:\diamc) -- +(120*\i+120*\j+120*\k-120*\l+330:0.5);
        		    \draw[gen\pgfmathresult] (C\i\j\k)++(120*\i+120*\j+120*\k-120*\l+210:\diamc) -- +(120*\i+120*\j+120*\k-120*\l+330:1.5);
        		    \draw[gen\pgfmathresult] (C\i\j\k)++(120*\i+120*\j+120*\k-120*\l+90:\diamc) -- +(120*\i+120*\j+120*\k-120*\l+330:1.5);
        		}
    		}
		}
	}	
	\end{scope}
  	\end{tikzpicture}
  	\caption{Cayley graph of the group $(C_2*C_2*C_2) \times C_3$. Different edge colours correspond to different generators.}
  	\label{fig:caleygraph}
\end{figure}

==> conetypes.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\begin{scope}[scale=0.5]
	\def\dista{5}
	\def\distb{6}
	\def\distc{2}
	\def\distd{3}
	\def\diste{1.2}
	\def\ha{-2}
	\def\hb{-2}
	\def\hc{-2}
	\def\diamr{0.18}
	\def\diamrep{0.3}
	\coordinate (A) at (0,0);
	\draw[fill=black] (A) circle (\diamr);
	\foreach \i [evaluate=\i as \ieva using {int(mod(\i+1,3))}] in {0,1,2} {
        \coordinate (B\i) at (\i*\dista-\dista,\ha);
        \coordinate (A\i) at (\i*\distb-\distb,2*\ha);
 		\draw (A)--(B\i);
 		\draw (B\i)--(A\i);
 		\draw[fill=gen\ieva] (B\i) circle (\diamr);
 		\draw[fill=black] (A\i) circle (\diamr);
 		\foreach \j [evaluate=\j as \jeva using {int(mod(\i+\j+2,3))}] in {0,1} {
 		    \coordinate(B\i\j) at (\i*\distb-\distb+\j*\distc-\distc/2,2*\ha+\hb);
 		    \coordinate(A\i\j) at (\i*\distb-\distb+\j*\distd-\distd/2,2*\ha+2*\hb);
 		    \draw (A\i)--(B\i\j);
 		    \draw (B\i\j)--(A\i\j);
 		    \draw[fill=gen\jeva] (B\i\j) circle (\diamr);
 		    \draw[fill=black] (A\i\j) circle (\diamr);
 		    \foreach \k [evaluate=\k as \keva using {int(mod(\i+\j+\k,3))}] in {0,1} {
     		    \coordinate(B\i\j\k) at (\i*\distb-\distb+\j*\distd-\distd/2+\k*\diste-\diste/2,2*\ha+2*\hb+\hc);
     		    \draw (A\i\j)--(B\i\j\k);
     		    \draw (B\i\j\k) -- +(0,-0.8);
     		    \draw[fill=gen\keva] (B\i\j\k) circle (\diamr);
     		}
 		}
	}
	\draw[fill=black] (A) +(-\diamrep,-\diamrep) rectangle +(\diamrep,\diamrep);
	\draw[fill=black] (A0) +(-\diamrep,-\diamrep) rectangle +(\diamrep,\diamrep);
	\draw[fill=black] (A2) +(-\diamrep,-\diamrep) rectangle +(\diamrep,\diamrep);
	\draw[fill=black] (A00) +(-\diamrep,-\diamrep) rectangle +(\diamrep,\diamrep);
	\draw[fill=gen1] (B0) +(-\diamrep,-\diamrep) rectangle +(\diamrep,\diamrep);
	\draw[fill=gen0] (B2) +(-\diamrep,-\diamrep) rectangle +(\diamrep,\diamrep);
	\draw[fill=gen2] (B00) +(-\diamrep,-\diamrep) rectangle +(\diamrep,\diamrep);
	\draw [line width=0.7pt] (B110)+(-0.7,-1) to[out=90,in=240] ($(B11)+(-0.3,0.7)$) to[out=-20,in=100] ($(B111)+(0.7,-1)$);
	\draw [line width=0.7pt] (B001)+(-0.7,-1) to[out=90,in=240] ($(B001)+(-0.3,0.7)$) to[out=0,in=100] ($(B001)+(0.7,-1)$);
	\draw [line width=0.7pt] (B000)+(-0.7,-1) to[out=90,in=180] ($(B0)+(0.5,0.8)$) to[out=-50,in=90] ($(B011)+(0.7,-1)$);
	\node at ($(A)+(0,1)$) {$r$};
	\node at ($(B11)+(0.3,1)$) {$t_3$};
	\node at ($(B001)+(0.3,1)$) {$t_2$};
	\node at ($(B0)+(0,1.3)$) {$t_1$};
	\end{scope}
  	\end{tikzpicture}
  	\caption{Cone types of the tree decomposition $T$. The square nodes give one possible valid choice for the set $R$. The marked cones rooted at $t_1$, $t_2$ and $t_3$ have the same type.}
  	\label{fig:conetypes}
\end{figure}

==> configurations.tex <==
\begin{figure}[bt]
	\centering
	\begin{tikzpicture}
	\begin{scope}[scale=0.45]
	\def\distt{3}
	\def\dista{4}
	\def\diamr{1.3}
	\def\diama{1.3}
	\foreach \i [evaluate=\i as \ieva using {int(mod(\i+1,3))},evaluate=\i as \ievb using {int(mod(\i+2,3))}] in {0,1,2} {
		\draw (120*\i+30:\diamr)--(120*\i+150:\diamr);
		\coordinate (A\i) at (120*\i+30:\distt);
		\coordinate (B\i) at (120*\i+30:{\distt+\dista});
		\coordinate (C\i) at (120*\i+30:{2*\distt+\dista});
		\draw[gen\i] (B\i)+(120*\i+210:\diama) -- ($(A\i)+(120*\i+30:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+90:\diama) -- ($(A\i)+(120*\i+150:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+330:\diama) -- ($(A\i)+(120*\i+270:\diamr)$);
		\draw[virtual=gen\i]  (120*\i+30:\diamr) to[in={120*\i+30}, out={120*\i+60},looseness=1.5] (120*\i+150:\diamr);
		\draw[virtual=gen\i]  (120*\i+270:\diamr) to[in={120*\i}, out={120*\i+30},looseness=1.5] (120*\i+30:\diamr);
		\draw[virtual=gen\i]  (120*\i+150:\diamr) to[in={120*\i+90}, out={120*\i-30}] (120*\i+270:\diamr);
		%
		\draw[virtual=gen\i]  (A\i)+(120*\i+30:\diamr) to[in={120*\i+30}, out={120*\i+60},looseness=1.5] +(120*\i+150:\diamr);
		\draw[virtual=gen\i]  (A\i)+(120*\i+270:\diamr) to[in={120*\i}, out={120*\i+30},looseness=1.5] +(120*\i+30:\diamr);
		\draw[virtual=gen\i]  (A\i)+(120*\i+150:\diamr) to[in={120*\i+90}, out={120*\i-30}] +(120*\i+270:\diamr);
		%
		\draw[virtual=gen\i]  (B\i)+(120*\i+210:\diamr) to[in={120*\i+210}, out={120*\i+240},looseness=1.5] +(120*\i+330:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+90:\diamr) to[in={120*\i+180}, out={120*\i+210},looseness=1.5] +(120*\i+210:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+330:\diamr) to[in={120*\i+270}, out={120*\i+150}] +(120*\i+90:\diamr);
	}	
	\foreach \j in {0,1,2} {
	    \foreach \i in {0,1,2}{
		    \draw (B\i)+(120*\i+120*\j+210:\diama) -- +(120*\i+120*\j+90:\diama);
	    	\draw[virtual=gen\i]  (C\j)+(120*\i+210:\diamr) to[in={120*\i+210}, out={120*\i+240},looseness=1.5] +(120*\i+330:\diamr);
		    \draw[virtual=gen\i]  (C\j)+(120*\i+90:\diamr) to[in={120*\i+180}, out={120*\i+210},looseness=1.5] +(120*\i+210:\diamr);
		    \draw[virtual=gen\i]  (C\j)+(120*\i+330:\diamr) to[in={120*\i+270}, out={120*\i+150}] +(120*\i+90:\diamr);
		}
	}
    \begin{scope}[walkarrow] 
        \draw[postaction={decorate},densely dotted] (150:\diamr) to[out=30, in=60,looseness=1.5] (30:\diamr);
        \draw[postaction={decorate}] (30:\diamr) -- (270:\diamr);
        %
        \draw[postaction={decorate}] (A0)+(150:\diama) -- ($(B0)+(90:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(90:\diama)$) -- ($(B0)+(-30:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(-30:\diama)$) -- ($(B0)+(210:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(210:\diama)$) -- ($(A0)+(30:\diama)$);
        \draw[postaction={decorate},densely dotted] ($(A0)+(30:\diama)$) to[out=0, in=30,looseness=1.5] ($(A0)+(-90:\diama)$);
        %
        \draw[postaction={decorate},densely dotted] ($(A1)+(150:\diama)$) to[out=120, in=150,looseness=1.5] ($(A1)+(30:\diama)$);
        \draw[postaction={decorate},densely dotted] ($(A1)+(30:\diama)$) to[out=210, in=90] ($(A1)+(-90:\diama)$);
        \draw[postaction={decorate}] ($(A1)+(-90:\diama)$) -- ($(B1)+(210:\diama)$);
        \draw[postaction={decorate}] ($(B1)+(210:\diama)$) -- ($(B1)+(-30:\diama)$);
        %
        \draw[postaction={decorate},densely dotted] ($(A2)+(150:\diama)$) to[out=-30, in=210] ($(A2)+(30:\diama)$);
        \draw[postaction={decorate},densely dotted] ($(A2)+(30:\diama)$) to[out=270, in=-60,looseness=1.5] ($(A2)+(-90:\diama)$);
        %
        \draw[postaction={decorate},densely dotted] ($(C0)+(90:\diama)$) to[out=-90, in=150] ($(C0)+(-30:\diama)$);
        \draw[postaction={decorate},densely dotted] ($(C0)+(-30:\diama)$) to[out=210, in=240,looseness=1.5] ($(C0)+(210:\diama)$);
        %
        \draw[postaction={decorate},densely dotted] ($(C1)+(210:\diama)$) to[out=-30, in=-60,looseness=1.5] ($(C1)+(-30:\diama)$);
    \end{scope}
	\end{scope}
	\begin{scope}[scale=0.5, xshift=-8cm,yshift=-4cm]
	\def\dista{4}
	\def\diamr{0.2}
	\def\diama{0.2}
	\def\diamb{0.2}
	\def\diamc{0.2}
    \draw[fill=black] (0,0) circle (\diamr);
	\foreach \i in {0,1,2} {
		\coordinate (A\i) at (120*\i+30:\dista);
		\draw[fill=black] (A\i) circle (\diama);
		\draw (A\i)+(120*\i+210:\diama) --coordinate[midway](m) (120*\i+30:\diamr);
	    \draw[fill=gen\i] (m) circle (\diama);
		\draw (A\i)++(120*\i+90:\diama) -- +(120*\i+90:\dista/6);
	    \draw (A\i)++(120*\i+330:\diama) -- +(120*\i+330:\dista/6);
	}
	\draw[very thick,-latex] (0,0)++(150:\diama) -- +(150:0.7);
    \draw[very thick,-latex] (30:{\dista/2})++(210:\diama) -- +(210:0.7);
    \draw[very thick,-latex] (-90:{\dista/2})++(90:\diama) -- +(90:0.7);
    \draw[very thick,-latex] (30:{\dista})++(210:\diama) -- +(210:0.7);
    \draw[very thick,-latex] (150:{\dista})++(-30:\diama) -- +(-30:0.7);
    \draw[very thick,-latex] (-90:{\dista})++(90:\diama) -- +(90:0.7);
    \draw[very thick,-latex] (150:{\dista/2})+(90:\diama) to[out=90,in=30,looseness=12] +(30:\diama);
	\end{scope}
  	\end{tikzpicture}
  	\caption{A bounded consistent configuration $(W,X)$ on the tree decomposition $\Tcal$ of the Cayley graph $G$. Edges of the walk $W(t)$ on the $t$-graph $\Gcal(t)$ are drawn bold and decorated with arrows according to their direction. Exit directions of vertices of $T$ are also denoted by arrows pointing from a vertex $t$ to a vertex $s$ if $X(t)=s$.}
  	\label{fig:configurations}
\end{figure}

==> contraction.tex <==
\begin{figure}[tb]
	\centering
	\begin{tikzpicture}
	\def\distt{3}
	\def\dista{4}
	\def\diamr{1.3}
	\def\diama{1.3}
	\def\disa{3}
	\def\diar{0.3}
	\begin{scope}[scale=0.36]
	\begin{scope} %STEP 0
	\foreach \i in {0,1,2} {
		\draw (120*\i+30:\diamr)--(120*\i+150:\diamr);
		\coordinate (A\i) at (120*\i+30:\distt);
		\coordinate (B\i) at (120*\i+30:{\distt+\dista});
		\coordinate (C\i) at (120*\i+30:{2*\distt+\dista});
		\draw[gen\i] (B\i)+(120*\i+210:\diama) -- ($(A\i)+(120*\i+30:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+90:\diama) -- ($(A\i)+(120*\i+150:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+330:\diama) -- ($(A\i)+(120*\i+270:\diamr)$);
		\draw[virtual=gen\i]  (120*\i+30:\diamr) to[in={120*\i+30}, out={120*\i+60},looseness=1.5] (120*\i+150:\diamr);
		\draw[virtual=gen\i]  (120*\i+270:\diamr) to[in={120*\i}, out={120*\i+30},looseness=1.5] (120*\i+30:\diamr);
		\draw[virtual=gen\i]  (120*\i+150:\diamr) to[in={120*\i+90}, out={120*\i-30}] (120*\i+270:\diamr);
		%
		\draw[virtual=gen\i]  (A\i)+(120*\i+30:\diamr) to[in={120*\i+30}, out={120*\i+60},looseness=1.5] +(120*\i+150:\diamr);
		\draw[virtual=gen\i]  (A\i)+(120*\i+270:\diamr) to[in={120*\i}, out={120*\i+30},looseness=1.5] +(120*\i+30:\diamr);
		\draw[virtual=gen\i]  (A\i)+(120*\i+150:\diamr) to[in={120*\i+90}, out={120*\i-30}] +(120*\i+270:\diamr);
		%
		\draw[virtual=gen\i]  (B\i)+(120*\i+210:\diamr) to[in={120*\i+210}, out={120*\i+240},looseness=1.5] +(120*\i+330:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+90:\diamr) to[in={120*\i+180}, out={120*\i+210},looseness=1.5] +(120*\i+210:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+330:\diamr) to[in={120*\i+270}, out={120*\i+150}] +(120*\i+90:\diamr);
	}	
	\foreach \j in {0,1,2} {
	    \foreach \i in {0,1,2}{
		    \draw (B\i)+(120*\i+120*\j+210:\diama) -- +(120*\i+120*\j+90:\diama);
		}
	}
    \begin{scope}[walkarrow] 
        \draw[postaction={decorate},densely dotted] (150:\diamr) to[out=30, in=60,looseness=1.5] (30:\diamr);
        \draw[postaction={decorate}] (30:\diamr) -- (270:\diamr);
        %
        \draw[postaction={decorate}] (A0)+(150:\diama) -- ($(B0)+(90:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(90:\diama)$) -- ($(B0)+(-30:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(-30:\diama)$) -- ($(B0)+(210:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(210:\diama)$) -- ($(A0)+(30:\diama)$);
        \draw[postaction={decorate},densely dotted] ($(A0)+(30:\diama)$) to[out=0, in=30,looseness=1.5] ($(A0)+(-90:\diama)$);
        %
        \draw[postaction={decorate},densely dotted] ($(A1)+(150:\diama)$) to[out=120, in=150,looseness=1.5] ($(A1)+(30:\diama)$);
        \draw[postaction={decorate},densely dotted] ($(A1)+(30:\diama)$) to[out=210, in=90] ($(A1)+(-90:\diama)$);
        \draw[postaction={decorate}] ($(A1)+(-90:\diama)$) -- ($(B1)+(210:\diama)$);
        \draw[postaction={decorate}] ($(B1)+(210:\diama)$) -- ($(B1)+(-30:\diama)$);
        %
        \draw[postaction={decorate},densely dotted] ($(A2)+(150:\diama)$) to[out=-30, in=210] ($(A2)+(30:\diama)$);
        \draw[postaction={decorate},densely dotted] ($(A2)+(30:\diama)$) to[out=270, in=-60,looseness=1.5] ($(A2)+(-90:\diama)$);
    \end{scope}
    \begin{scope}[xshift=-7cm,yshift=-4cm]
    \draw[fill=black] (0,0) circle (\diar);
	\foreach \i in {0,1,2} {
		\coordinate (A\i) at (120*\i+30:\disa);
		\draw (A\i)+(120*\i+30:\disa/2) -- (120*\i+30:\diar);
	    \draw[fill=gen\i] (A\i) circle (\diar);
	}
	\draw[very thick,-latex] (0,0)++(150:\diar) -- +(150:\disa/2);
    \draw[very thick,-latex] (A0)++(210:\diar) -- +(210:\disa/2);
    \draw[very thick,-latex] (A2)++(90:\diar) -- +(90:\disa/2);
    \draw[very thick,-latex] (A1)+(90:\diar) to[out=90,in=30,looseness=15] +(30:\diar);
	\end{scope}
	\end{scope}
	%--------------------------------------------
	\begin{scope}[xshift=23cm] %STEP 1
	%not contracted part
	\foreach \i in {1,2} {
		\draw (120*\i+30:\diamr)--(120*\i+150:\diamr);
		\coordinate (A\i) at (120*\i+30:\distt);
		\coordinate (B\i) at (120*\i+30:{\distt+\dista});
		\coordinate (C\i) at (120*\i+30:{2*\distt+\dista});
		\draw[gen\i] (B\i)+(120*\i+210:\diama) -- ($(A\i)+(120*\i+30:\diamr)$);%matching
		\draw[gen\i] (B\i)+(120*\i+90:\diama) -- ($(A\i)+(120*\i+150:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+330:\diama) -- ($(A\i)+(120*\i+270:\diamr)$);
		\draw[virtual=gen\i]  (120*\i+30:\diamr) to[in={120*\i+30}, out={120*\i+60},looseness=1.5] (120*\i+150:\diamr);%virtual edges around 0
		\draw[virtual=gen\i]  (120*\i+270:\diamr) to[in={120*\i}, out={120*\i+30},looseness=1.5] (120*\i+30:\diamr);
		\draw[virtual=gen\i]  (120*\i+150:\diamr) to[in={120*\i+90}, out={120*\i-30}] (120*\i+270:\diamr);
		%
		\draw[virtual=gen\i]  (A\i)+(120*\i+30:\diamr) to[in={120*\i+30}, out={120*\i+60},looseness=1.5] +(120*\i+150:\diamr);%virtual edges around A
		\draw[virtual=gen\i]  (A\i)+(120*\i+270:\diamr) to[in={120*\i}, out={120*\i+30},looseness=1.5] +(120*\i+30:\diamr);
		\draw[virtual=gen\i]  (A\i)+(120*\i+150:\diamr) to[in={120*\i+90}, out={120*\i-30}] +(120*\i+270:\diamr);
		%
		\draw[virtual=gen\i]  (B\i)+(120*\i+210:\diamr) to[in={120*\i+210}, out={120*\i+240},looseness=1.5] +(120*\i+330:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+90:\diamr) to[in={120*\i+180}, out={120*\i+210},looseness=1.5] +(120*\i+210:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+330:\diamr) to[in={120*\i+270}, out={120*\i+150}] +(120*\i+90:\diamr);
	}	
	\foreach \j in {0,1,2} {
	    \foreach \i in {1,2}{
		    \draw (B\i)+(120*\i+120*\j+210:\diama) -- +(120*\i+120*\j+90:\diama);
		}
	}
	%contracted part
	\foreach \i in {0} {
		\draw (120*\i+30:\diamr)--(120*\i+150:\diamr);
		\coordinate (A\i) at (120*\i+30:0);
		\coordinate (B\i) at (120*\i+30:{\dista});
		\coordinate (C\i) at (120*\i+30:{\distt+\dista});
		\draw[gen\i] (B\i)+(120*\i+210:\diama) -- ($(A\i)+(120*\i+30:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+90:\diama) -- ($(A\i)+(120*\i+150:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+330:\diama) -- ($(A\i)+(120*\i+270:\diamr)$);
		%
		\draw[virtual=gen\i]  (B\i)+(120*\i+210:\diamr) to[in={120*\i+210}, out={120*\i+240},looseness=1.5] +(120*\i+330:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+90:\diamr) to[in={120*\i+180}, out={120*\i+210},looseness=1.5] +(120*\i+210:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+330:\diamr) to[in={120*\i+270}, out={120*\i+150}] +(120*\i+90:\diamr);
	}	
	\foreach \j in {0,1,2} {
	    \foreach \i in {0}{
		    \draw (B\i)+(120*\i+120*\j+210:\diama) -- +(120*\i+120*\j+90:\diama);
		}
	}
    \begin{scope}[walkarrow] 
        \draw[postaction={decorate}] (30:\diamr) -- (270:\diamr);
        %
        \draw[postaction={decorate}] (A0)+(150:\diama) -- ($(B0)+(90:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(90:\diama)$) -- ($(B0)+(-30:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(-30:\diama)$) -- ($(B0)+(210:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(210:\diama)$) -- ($(A0)+(30:\diama)$);
        %
        \draw[postaction={decorate},densely dotted] ($(A1)+(150:\diama)$) to[out=120, in=150,looseness=1.5] ($(A1)+(30:\diama)$);
        \draw[postaction={decorate},densely dotted] ($(A1)+(30:\diama)$) to[out=210, in=90] ($(A1)+(-90:\diama)$);
        \draw[postaction={decorate}] ($(A1)+(-90:\diama)$) -- ($(B1)+(210:\diama)$);
        \draw[postaction={decorate}] ($(B1)+(210:\diama)$) -- ($(B1)+(-30:\diama)$);
        %
        \draw[postaction={decorate},densely dotted] ($(A2)+(150:\diama)$) to[out=-30, in=210] ($(A2)+(30:\diama)$);
        \draw[postaction={decorate},densely dotted] ($(A2)+(30:\diama)$) to[out=270, in=-60,looseness=1.5] ($(A2)+(-90:\diama)$);
    \end{scope}
    \begin{scope}[xshift=-7cm,yshift=-4cm]
    \draw[fill=black] (0,0) circle (\diar);
	\foreach \i in {1,2} {
		\coordinate (A\i) at (120*\i+30:\disa);
		\draw (A\i)+(120*\i+30:\disa/2) -- (120*\i+30:\diar);
	    \draw[fill=gen\i] (A\i) circle (\diar);
	}
	\draw (30:\disa/2) -- (30:\diar);
	\draw[very thick,-latex] (0,0)++(150:\diar) -- +(150:\disa/2);
    \draw[very thick,-latex] (A2)++(90:\diar) -- +(90:\disa/2);
    \draw[very thick,-latex] (A1)+(90:\diar) to[out=90,in=30,looseness=15] +(30:\diar);
	\end{scope}
	\end{scope}
	%--------------------------------------------
	\begin{scope}[yshift=-16cm] %STEP 2
	%not contracted part
	\foreach \i in {2} {
		\draw (120*\i+30:\diamr)--(120*\i+150:\diamr);
		\coordinate (A\i) at (120*\i+30:\distt);
		\coordinate (B\i) at (120*\i+30:{\distt+\dista});
		\coordinate (C\i) at (120*\i+30:{2*\distt+\dista});
		\draw[gen\i] (B\i)+(120*\i+210:\diama) -- ($(A\i)+(120*\i+30:\diamr)$);%matching
		\draw[gen\i] (B\i)+(120*\i+90:\diama) -- ($(A\i)+(120*\i+150:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+330:\diama) -- ($(A\i)+(120*\i+270:\diamr)$);
		\draw[virtual=gen\i]  (120*\i+30:\diamr) to[in={120*\i+30}, out={120*\i+60},looseness=1.5] (120*\i+150:\diamr);%virtual edges around 0
		\draw[virtual=gen\i]  (120*\i+270:\diamr) to[in={120*\i}, out={120*\i+30},looseness=1.5] (120*\i+30:\diamr);
		\draw[virtual=gen\i]  (120*\i+150:\diamr) to[in={120*\i+90}, out={120*\i-30}] (120*\i+270:\diamr);
		%
		\draw[virtual=gen\i]  (A\i)+(120*\i+30:\diamr) to[in={120*\i+30}, out={120*\i+60},looseness=1.5] +(120*\i+150:\diamr);%virtual edges around A
		\draw[virtual=gen\i]  (A\i)+(120*\i+270:\diamr) to[in={120*\i}, out={120*\i+30},looseness=1.5] +(120*\i+30:\diamr);
		\draw[virtual=gen\i]  (A\i)+(120*\i+150:\diamr) to[in={120*\i+90}, out={120*\i-30}] +(120*\i+270:\diamr);
		%
		\draw[virtual=gen\i]  (B\i)+(120*\i+210:\diamr) to[in={120*\i+210}, out={120*\i+240},looseness=1.5] +(120*\i+330:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+90:\diamr) to[in={120*\i+180}, out={120*\i+210},looseness=1.5] +(120*\i+210:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+330:\diamr) to[in={120*\i+270}, out={120*\i+150}] +(120*\i+90:\diamr);
	}	
	\foreach \j in {0,1,2} {
	    \foreach \i in {2}{
		    \draw (B\i)+(120*\i+120*\j+210:\diama) -- +(120*\i+120*\j+90:\diama);
		}
	}
	%contracted part
	\foreach \i in {0,1} {
		\draw (120*\i+30:\diamr)--(120*\i+150:\diamr);
		\coordinate (A\i) at (120*\i+30:0);
		\coordinate (B\i) at (120*\i+30:{\dista});
		\coordinate (C\i) at (120*\i+30:{\distt+\dista});
		\draw[gen\i] (B\i)+(120*\i+210:\diama) -- ($(A\i)+(120*\i+30:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+90:\diama) -- ($(A\i)+(120*\i+150:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+330:\diama) -- ($(A\i)+(120*\i+270:\diamr)$);
		%
		\draw[virtual=gen\i]  (B\i)+(120*\i+210:\diamr) to[in={120*\i+210}, out={120*\i+240},looseness=1.5] +(120*\i+330:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+90:\diamr) to[in={120*\i+180}, out={120*\i+210},looseness=1.5] +(120*\i+210:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+330:\diamr) to[in={120*\i+270}, out={120*\i+150}] +(120*\i+90:\diamr);
	}	
	\foreach \j in {0,1,2} {
	    \foreach \i in {0,1}{
		    \draw (B\i)+(120*\i+120*\j+210:\diama) -- +(120*\i+120*\j+90:\diama);
		}
	}
    \begin{scope}[walkarrow] 
        \draw[postaction={decorate}] (30:\diamr) -- (270:\diamr);
        %
        \draw[postaction={decorate}] (A0)+(150:\diama) -- ($(B0)+(90:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(90:\diama)$) -- ($(B0)+(-30:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(-30:\diama)$) -- ($(B0)+(210:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(210:\diama)$) -- ($(A0)+(30:\diama)$);
        %
        \draw[postaction={decorate}] ($(A1)+(-90:\diama)$) -- ($(B1)+(210:\diama)$);
        \draw[postaction={decorate}] ($(B1)+(210:\diama)$) -- ($(B1)+(-30:\diama)$);
        %
        \draw[postaction={decorate},densely dotted] ($(A2)+(150:\diama)$) to[out=-30, in=210] ($(A2)+(30:\diama)$);
        \draw[postaction={decorate},densely dotted] ($(A2)+(30:\diama)$) to[out=270, in=-60,looseness=1.5] ($(A2)+(-90:\diama)$);
    \end{scope}
    \begin{scope}[xshift=-7cm,yshift=-4cm]
    \draw[fill=black] (0,0) circle (\diar);
	\foreach \i in {2} {
		\coordinate (A\i) at (120*\i+30:\disa);
		\draw (A\i)+(120*\i+30:\disa/2) -- (120*\i+30:\diar);
	    \draw[fill=gen\i] (A\i) circle (\diar);
	}
	\draw (30:\disa/2) -- (30:\diar);
	\draw (150:\disa/2) -- (150:\diar);
    \draw[very thick,-latex] (A2)++(90:\diar) -- +(90:\disa/2);
    \draw[very thick,-latex] (90:\diar) to[out=130,in=70,looseness=15] (30:\diar);
	\end{scope}
	\end{scope}
	%--------------------------------------------
	\begin{scope}[xshift=23cm,yshift=-16cm] % STEP 3
	%contracted part
	\foreach \i in {0,1,2} {
		\draw (120*\i+30:\diamr)--(120*\i+150:\diamr);
		\coordinate (A\i) at (120*\i+30:0);
		\coordinate (B\i) at (120*\i+30:{\dista});
		\coordinate (C\i) at (120*\i+30:{\distt+\dista});
		\draw[gen\i] (B\i)+(120*\i+210:\diama) -- ($(A\i)+(120*\i+30:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+90:\diama) -- ($(A\i)+(120*\i+150:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+330:\diama) -- ($(A\i)+(120*\i+270:\diamr)$);
		%
		\draw[virtual=gen\i]  (B\i)+(120*\i+210:\diamr) to[in={120*\i+210}, out={120*\i+240},looseness=1.5] +(120*\i+330:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+90:\diamr) to[in={120*\i+180}, out={120*\i+210},looseness=1.5] +(120*\i+210:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+330:\diamr) to[in={120*\i+270}, out={120*\i+150}] +(120*\i+90:\diamr);
	}	
	\foreach \j in {0,1,2} {
	    \foreach \i in {0,1,2}{
		    \draw (B\i)+(120*\i+120*\j+210:\diama) -- +(120*\i+120*\j+90:\diama);
		}
	}
    \begin{scope}[walkarrow] 
        \draw[postaction={decorate}] (30:\diamr) -- (270:\diamr);
        %
        \draw[postaction={decorate}] (A0)+(150:\diama) -- ($(B0)+(90:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(90:\diama)$) -- ($(B0)+(-30:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(-30:\diama)$) -- ($(B0)+(210:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(210:\diama)$) -- ($(A0)+(30:\diama)$);
        %
        \draw[postaction={decorate}] ($(A1)+(-90:\diama)$) -- ($(B1)+(210:\diama)$);
        \draw[postaction={decorate}] ($(B1)+(210:\diama)$) -- ($(B1)+(-30:\diama)$);
    \end{scope}
    \begin{scope}[xshift=-7cm,yshift=-4cm]
    \draw[fill=black] (0,0) circle (\diar);
	\foreach \i in {0,1,2} {
		\draw (120*\i+30:\disa/2) -- (120*\i+30:\diar);
	}
    \draw[very thick,-latex] (90:\diar) to[out=130,in=70,looseness=15] (30:\diar);
	\end{scope}
	\end{scope}
	\draw[-Latex, thick] (8,-1) -- (10,-1);
	\draw[-Latex, thick] (10,-8) -- (8,-10);
	\draw[-Latex, thick] (8,-17) -- (10,-17);
	\end{scope}
  	\end{tikzpicture}
  	\caption{Contraction of the bounded consistent configuration $C$ on $T$. The walk $\psi_r(t)$ is reached after 2 steps. It contains only non-virtual edges and does not change anymore during the third contraction.}
  	\label{fig:contraction}
\end{figure}

==> defcontraction.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\def\rad{0.1}
	%not contracted
	\begin{scope}[scale=0.4]
        \begin{scope}
            \node at (-8,0) {$ \Gcal(f^-)$};
            \node at (-1,0.9) {$P(f^-)$};
            \draw[clip] (0,0) ellipse (6cm and 4cm);
            \draw (0,6) ellipse (6cm and 4cm);
            \draw (0,-6) ellipse (6cm and 4cm);
            \draw[rotate=-55,xshift=-3cm,yshift=-1cm] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8);
        	\draw[rotate=+55,xshift=+3cm,yshift=-1cm] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8);
        	\draw[thick] (-2,3) to[out=-90,in=0] (-5.1,0.4) (-4.8,-1) to[out=0,in=90] (-2.4,-3) (0,-3) to[out=120,in=180] (-1,0) to[out=0,in=120] (1.2,-3) (2.4,-3) to[out=120,in=-60] (2,0) to[out=120,in=270] (0,3) (2,3) to[out=-60,in=180] (5,0);
            \draw[thick, dash pattern= on 3pt off 2pt] (-5.1,0.4) -- (-4.8,-1) (0,3) -- (2,3) (-2.4,-3) -- (-1.2,-3) -- (0,-3) (1.2,-3) -- (2.4,-3);
            \fill (-2,3) circle (\rad);
        	\fill (0,3) circle (\rad);
           	\fill (2,3) circle (\rad);
        	\fill (-5.1,0.4) circle (\rad);
        	\fill (-4.8,-1) circle (\rad);
        	\fill (5,0) circle (\rad);
        	\fill (-2.4,-3) circle (\rad);
        	\fill (-1.2,-3) circle (\rad);
           	\fill (0,-3) circle (\rad);
        	\fill (1.2,-3) circle (\rad);
        	\fill (2.4,-3) circle (\rad);
        \end{scope}
        \begin{scope}[yshift=-10cm]
            \node at (-8,0) {$ \Gcal(f^+)$};
            \node at (-2.5,-0.3) {$P(f^+)$};
        	\draw[clip](0,0) ellipse (6cm and 4cm);
        	\draw (0,6) ellipse (6cm and 4cm);
        	\draw[rotate=-35,xshift=-2.5cm,yshift=-1cm] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8);
        	\draw (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8);
        	\draw[rotate=+35,xshift=+2.5cm,yshift=-1cm] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8);
        	\draw[thick] (-2.4,3) to[out=-90,in=60] (-5,-1.3) (-3.4,-2.5) to[out=60,in=180] (-2.5,-1) to[out=0,in=90] (-1.5,-3.3) (-0.5,-3.3) to[out=80,in=240] (-1.2,3) to[out=-60,in=90] (0.5,-3.3) (1.5,-3.3) to[out=70,in=-60] (0,3) (1.2,3) to[out=-60,in=90] (3,0) to[out=270,in=240] (4.5,1) to[out=60,in=-60] (2.4,3);
        	\draw[thick, dash pattern= on 3pt off 2pt] (-5,-1.3) -- (-4.2,-1.9) -- (-3.4,-2.5) (-1.5,-3.3) -- (-0.5,-3.3) (0.5,-3.3) -- (1.5,-3.3) (0,3) -- (1.2,3);
        	\fill (-2.4,3) circle (\rad);
        	\fill (-1.2,3) circle (\rad);
           	\fill (0,3) circle (\rad);
        	\fill (1.2,3) circle (\rad);
        	\fill (2.4,3) circle (\rad);
        	\fill (-5,-1.3) circle (\rad);
        	\fill (-4.2,-1.9) circle (\rad);
        	\fill (-3.4,-2.5) circle (\rad);
        	\fill (-1.5,-3.3) circle (\rad);
        	\fill (-0.5,-3.3) circle (\rad);
        	\fill (0.5,-3.3) circle (\rad);
        	\fill (1.5,-3.3) circle (\rad);
        \end{scope}
        \draw[thick, -Latex] (7,-5) -- (9,-5);
	\end{scope}
	%---------------------------------------------
	%contracted
	\begin{scope}[scale=0.4,xshift=16cm, yshift=-2cm]
	    \node at (8,-3) {$ \Gcal/f(t_f)$};
        \begin{scope}
            \draw[clip] (0,0) ellipse (6cm and 4cm);
            \draw (0,6) ellipse (6cm and 4cm);
            \draw[rotate=-55,xshift=-3cm,yshift=-1cm] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8);
        	\draw[rotate=+55,xshift=+3cm,yshift=-1cm] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8);
        \end{scope}
        \begin{scope}[yshift=-6cm]
        	\draw[clip](0,0) ellipse (6cm and 4cm);
        	\draw[rotate=-35,xshift=-2.5cm,yshift=-1cm] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8);
        	\draw (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8);
        	\draw[rotate=+35,xshift=+2.5cm,yshift=-1cm] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8);
        \end{scope}
        \begin{scope}
            \node at (-1,0.9) {$p_f$};
            \fill[white] (-{sqrt(7*9)/2},-1.8) rectangle +({sqrt(7*9)},-2.4); 
        	\draw[thick] (-2,3) to[out=-90,in=0] (-5.1,0.4) (-4.8,-1) to[out=0,in=90] (-2.4,-3) (0,-3) to[out=120,in=180] (-1,0) to[out=0,in=120] (1.2,-3) (2.4,-3) to[out=120,in=-60] (2,0) to[out=120,in=270] (0,3) (2,3) to[out=-60,in=180] (5,0);
            \draw[thick, dash pattern= on 3pt off 2pt] (-5.1,0.4) -- (-4.8,-1) (0,3) -- (2,3);
            \fill (-2,3) circle (\rad);
        	\fill (0,3) circle (\rad);
           	\fill (2,3) circle (\rad);
        	\fill (-5.1,0.4) circle (\rad);
        	\fill (-4.8,-1) circle (\rad);
        	\fill (5,0) circle (\rad);
        \end{scope}
        \begin{scope}[yshift=-6cm]
        	\draw[thick] (-2.4,3) to[out=-90,in=60] (-5,-1.3) (-3.4,-2.5) to[out=60,in=180] (-2.5,-1) to[out=0,in=90] (-1.5,-3.3) (-0.5,-3.3) to[out=80,in=240] (-1.2,3) to[out=-60,in=90] (0.5,-3.3) (1.5,-3.3) to[out=70,in=-60] (0,3) (1.2,3) to[out=-60,in=90] (3,0) to[out=270,in=240] (4.5,1) to[out=60,in=-60] (2.4,3);
        	\draw[thick, dash pattern= on 3pt off 2pt] (-5,-1.3) -- (-4.2,-1.9) -- (-3.4,-2.5) (-1.5,-3.3) -- (-0.5,-3.3) (0.5,-3.3) -- (1.5,-3.3);
        	\fill (-2.4,3) circle (\rad);
        	\fill (-1.2,3) circle (\rad);
           	\fill (0,3) circle (\rad);
        	\fill (1.2,3) circle (\rad);
        	\fill (2.4,3) circle (\rad);
        	\fill (-5,-1.3) circle (\rad);
        	\fill (-4.2,-1.9) circle (\rad);
        	\fill (-3.4,-2.5) circle (\rad);
        	\fill (-1.5,-3.3) circle (\rad);
        	\fill (-0.5,-3.3) circle (\rad);
        	\fill (0.5,-3.3) circle (\rad);
        	\fill (1.5,-3.3) circle (\rad);
        \end{scope}
	\end{scope}
  	\end{tikzpicture}
  	\caption{Combining walks $P(f^-)$ and $P(f^+)$ of compatible configurations on the endpoints of $f$ into a walk $p_f$ on $\Gcal/f(t_f)$.}
  	\label{fig:defcontraction}
\end{figure}

==> derivationtree.tex <==
\begin{figure}[tb]
	\centering
	\begin{tikzpicture}
	\begin{scope}[scale=0.35]
	\def\distt{3}
	\def\dista{4}
	\def\diamr{1.3}
	\def\diama{1.3}
	\foreach \i [evaluate=\i as \ieva using {int(mod(\i+1,3))},evaluate=\i as \ievb using {int(mod(\i+2,3))}] in {0,1,2} {
		\draw (120*\i+30:\diamr)--(120*\i+150:\diamr);
		\coordinate (A\i) at (120*\i+30:\distt);
		\coordinate (B\i) at (120*\i+30:{\distt+\dista});
		\coordinate (C\i) at (120*\i+30:{2*\distt+\dista});
		\draw[gen\i] (B\i)+(120*\i+210:\diama) -- ($(A\i)+(120*\i+30:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+90:\diama) -- ($(A\i)+(120*\i+150:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+330:\diama) -- ($(A\i)+(120*\i+270:\diamr)$);
		\draw[virtual=gen\i]  (120*\i+30:\diamr) to[in={120*\i+30}, out={120*\i+60},looseness=1.5] (120*\i+150:\diamr);
		\draw[virtual=gen\i]  (120*\i+270:\diamr) to[in={120*\i}, out={120*\i+30},looseness=1.5] (120*\i+30:\diamr);
		\draw[virtual=gen\i]  (120*\i+150:\diamr) to[in={120*\i+90}, out={120*\i-30}] (120*\i+270:\diamr);
		%
		\draw[virtual=gen\i]  (A\i)+(120*\i+30:\diamr) to[in={120*\i+30}, out={120*\i+60},looseness=1.5] +(120*\i+150:\diamr);
		\draw[virtual=gen\i]  (A\i)+(120*\i+270:\diamr) to[in={120*\i}, out={120*\i+30},looseness=1.5] +(120*\i+30:\diamr);
		\draw[virtual=gen\i]  (A\i)+(120*\i+150:\diamr) to[in={120*\i+90}, out={120*\i-30}] +(120*\i+270:\diamr);
		%
		\draw[virtual=gen\i]  (B\i)+(120*\i+210:\diamr) to[in={120*\i+210}, out={120*\i+240},looseness=1.5] +(120*\i+330:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+90:\diamr) to[in={120*\i+180}, out={120*\i+210},looseness=1.5] +(120*\i+210:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+330:\diamr) to[in={120*\i+270}, out={120*\i+150}] +(120*\i+90:\diamr);
	}	
	\foreach \j in {0,1,2} {
	    \foreach \i in {0,1,2}{
		    \draw (B\i)+(120*\i+120*\j+210:\diama) -- +(120*\i+120*\j+90:\diama);
	    	\draw[virtual=gen\i]  (C\j)+(120*\i+210:\diamr) to[in={120*\i+210}, out={120*\i+240},looseness=1.5] +(120*\i+330:\diamr);
		    \draw[virtual=gen\i]  (C\j)+(120*\i+90:\diamr) to[in={120*\i+180}, out={120*\i+210},looseness=1.5] +(120*\i+210:\diamr);
		    \draw[virtual=gen\i]  (C\j)+(120*\i+330:\diamr) to[in={120*\i+270}, out={120*\i+150}] +(120*\i+90:\diamr);
		}
	}
    \begin{scope}[walkarrow] 
        \draw[postaction={decorate},densely dotted] (150:\diamr) to[out=30, in=60,looseness=1.5] (30:\diamr);
        \draw[postaction={decorate}] (30:\diamr) -- (270:\diamr);
        %
        \draw[postaction={decorate}] (A0)+(150:\diama) -- ($(B0)+(90:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(90:\diama)$) -- ($(B0)+(-30:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(-30:\diama)$) -- ($(B0)+(210:\diama)$);
        \draw[postaction={decorate}] ($(B0)+(210:\diama)$) -- ($(A0)+(30:\diama)$);
        \draw[postaction={decorate},densely dotted] ($(A0)+(30:\diama)$) to[out=0, in=30,looseness=1.5] ($(A0)+(-90:\diama)$);
        %
        \draw[postaction={decorate},densely dotted] ($(A1)+(150:\diama)$) to[out=120, in=150,looseness=1.5] ($(A1)+(30:\diama)$);
        \draw[postaction={decorate},densely dotted] ($(A1)+(30:\diama)$) to[out=210, in=90] ($(A1)+(-90:\diama)$);
        \draw[postaction={decorate}] ($(A1)+(-90:\diama)$) -- ($(B1)+(210:\diama)$);
        \draw[postaction={decorate}] ($(B1)+(210:\diama)$) -- ($(B1)+(-30:\diama)$);
        %
        \draw[postaction={decorate},densely dotted] ($(A2)+(150:\diama)$) to[out=-30, in=210] ($(A2)+(30:\diama)$);
        \draw[postaction={decorate},densely dotted] ($(A2)+(30:\diama)$) to[out=270, in=-60,looseness=1.5] ($(A2)+(-90:\diama)$);
        %
        \draw[postaction={decorate},densely dotted] ($(C0)+(90:\diama)$) to[out=-90, in=150] ($(C0)+(-30:\diama)$);
        \draw[postaction={decorate},densely dotted] ($(C0)+(-30:\diama)$) to[out=210, in=240,looseness=1.5] ($(C0)+(210:\diama)$);
        %
        \draw[postaction={decorate},densely dotted] ($(C1)+(210:\diama)$) to[out=-30, in=-60,looseness=1.5] ($(C1)+(-30:\diama)$);
    \end{scope}
	\end{scope}
	\begin{scope}[scale=0.4, xshift=-7cm,yshift=-4cm]
	\def\dista{4}
	\def\diamr{0.2}
	\def\diama{0.2}
	\def\diamb{0.2}
	\def\diamc{0.2}
    \draw[fill=black] (0,0) circle (\diamr);
	\foreach \i in {0,1,2} {
		\coordinate (A\i) at (120*\i+30:\dista);
		\draw[fill=black] (A\i) circle (\diama);
		\draw (A\i)+(120*\i+210:\diama) --coordinate[midway](m) (120*\i+30:\diamr);
	    \draw[fill=gen\i] (m) circle (\diama);
		\draw (A\i)++(120*\i+90:\diama) -- +(120*\i+90:\dista/6);
	    \draw (A\i)++(120*\i+330:\diama) -- +(120*\i+330:\dista/6);
	}
	\node at (0,0.9) {$r$};
	\node at ($(30:{\dista/2})+(0.2,-0.9)$) {$t_3$};
	\node at ($(270:{\dista/2})+(0.9,0)$) {$t_2$};
	\node at ($(150:{\dista/2})+(-0.2,-0.9)$) {$t_1$};
	\node at ($(30:{\dista})+(0,-0.9)$) {$t_6$};
	\node at ($(270:{\dista})+(0.9,0.2)$) {$t_5$};
	\node at ($(150:{\dista})+(0,-0.9)$) {$t_4$};
	\draw[very thick,-latex] (0,0)++(150:\diama) -- +(150:0.7);
    \draw[very thick,-latex] (30:{\dista/2})++(210:\diama) -- +(210:0.8);
    \draw[very thick,-latex] (-90:{\dista/2})++(90:\diama) -- +(90:0.8);
    \draw[very thick,-latex] (30:{\dista})++(210:\diama) -- +(210:0.8);
    \draw[very thick,-latex] (150:{\dista})++(-30:\diama) -- +(-30:0.8);
    \draw[very thick,-latex] (-90:{\dista})++(90:\diama) -- +(90:0.8);
    \draw[very thick,-latex] (150:{\dista/2})+(90:\diama) to[out=90,in=30,looseness=14] +(30:\diama);
	\end{scope}
	\draw[-Latex, thick] (2,-0.7) -- node[below left] {$\phi$} (3,-1);
	\begin{scope}[scale=0.5,xshift=13cm,yshift=-2cm]
	\def\dista{5}
	\def\distb{5}
	\def\ha{-3}
	\def\hb{-3}
	\def\diamr{0.2}
	%\coordinate (R) at (0,-\ha);
	%\draw[fill=black] (R) circle (\diamr);
	\coordinate (A) at (0,0);
	%\draw (0,3) -- (A);
	\draw[fill=black] (A) circle (\diamr);
	\foreach \i [evaluate=\i as \ieva using {int(mod(\i+1,3))}] in {0,1,2} {
        \coordinate (B\i) at (\i*\dista-\dista,\ha);
        \coordinate (A\i) at (\i*\distb-\distb,2*\ha);
 		\draw (A)--(B\i);
 		\draw[fill=gen\ieva] (B\i) circle (\diamr);
	}
 	\draw (B0)+(0,-\diamr)--(A0);
 	\draw (B2)+(0,-\diamr)--(A2);
 	\draw[fill=black] (A0) circle (\diamr);
 	\draw[fill=black] (A2) circle (\diamr);
 	%\node[fill=white,draw=black] at (R) {$A_r$};
 	\node[fill=white,draw=black] at (A) {$A_{r,C(r)}$}; 
 	\node[fill=white,draw=gen1] at (B0) {$A_{t_1,C(t_1)}$}; 
 	\node[fill=white,draw=gen2] at (B1) {$A_{\rho(t_2),\rho(C(t_2))}$}; 
 	\node[fill=white,draw=gen0] at (B2) {$A_{t_3,C(t_3)}$}; 
 	\node[fill=white,draw=black] at (A0) {$A_{t_4,C(t_4)}$};
 	\node[fill=white,draw=black] at (A2) {$A_{t_6,C(t_6)}$}; 
	\end{scope}
  	\end{tikzpicture}
  	\caption{The map $\phi$ transforms the configuration $C$ on the decomposition tree $T$ into the derivation tree $\phi(C)$ over the grammar $\Gra$.
      The generated word is $w(\phi(C))=a_{C(r)} a_{C(t_1)} a_{C(t_4)} a_{\rho(C(t_2))} a_{C(t_3)} a_{C(t_6)}$.
}
  	\label{fig:derivationtree}
\end{figure}

==> mcfgcontraction.tex <==
\begin{figure}[tb]
	\centering
	\begin{tikzpicture}
	\def\rad{0.15}
	%not contracted
	\begin{scope}[scale=0.35, xscale=0.9]
    	\begin{scope}[xshift=-0.5cm, yshift=-2.5cm] %cone 1
        	\draw[rotate=-30,xshift=-3cm,yshift=-1cm,clip] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8) (-3.5,-8);
        	\draw[thick] (-5,-1.3) to[out=240,in=90] (-8.8,-4.8) (-8,-5.5) to[out=60,in=210] (-4.2,-1.9) to[out=270,in=150] (-5,-4) to[out=-30,in=240] (-3.4,-2.5);
        	\draw (0,0) ellipse (6cm and 4cm);
            \fill (-5,-1.3) circle (\rad);
        	\fill (-4.2,-1.9) circle (\rad);
        	\fill (-3.4,-2.5) circle (\rad);
    	\end{scope}
    	\begin{scope}[yshift=-3cm] %cone 2
        	\draw[clip] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8) (-3.5,-8);
        	\draw[thick] (-1.5,-3.3) to[out=-90,in=150] (-1.5,-5.5) to[out=-30,in=260] (-0.5,-3.3) (0.5,-3.3) to[out=-90,in=80] (0.5,-5) to[out=260,in=60] (-2,-7) to[out=240,in=150] (1.5,-7) to[out=-30,in=260,] (1.5,-3.3);
        	\draw[thick, dash pattern= on 3pt off 2pt] (-0.5,-3.3) -- (0.5,-3.3);
        	\draw (0,0) ellipse (6cm and 4cm);
            \fill (-1.5,-3.3) circle (\rad);
    	    \fill (-0.5,-3.3) circle (\rad);
    	    \fill (0.5,-3.3) circle (\rad);
    	    \fill (1.5,-3.3) circle (\rad);
    	\end{scope}
    	\begin{scope}[xshift=0.5cm, yshift=-2.5cm] %cone 3
        	\draw[rotate=+30,xshift=+3cm,yshift=-1cm,clip] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8) (-3.5,-8);
        	\draw[thick] (5,-1.3) to[out=280,in=90] (7,-4) to[out=-90,in=-90] (4.2,-1.9) (3.4,-2.5) to[out=280,in=90] (6,-7);
        	\draw[thick, dash pattern= on 3pt off 2pt] (4.2,-1.9) -- (3.4,-2.5);
        	\draw (0,0) ellipse (6cm and 4cm);
            \fill (5,-1.3) circle (\rad);
        	\fill (4.2,-1.9) circle (\rad);
        	\fill (3.4,-2.5) circle (\rad);
    	\end{scope}
    	\draw[thick] (-2,3) to[out=-90,in=60] (-5,-1.3) (-3.4,-2.5) to[out=60,in=180] (-2,0) to[out=0,in=90] (-1.5,-3.3) (-0.5,-3.3) to[out=80,in=-90] (0,3) (2,3) to[out=-90,in=90] (0.5,-3.3) (1.5,-3.3) to[out=70,in=240] (3,1.5) to[out=60,in=100] (5,-1.3)  (4.2,-1.9) to[out=90,in=30] (3.5,-0.5) to[out=210,in=100] (3.4,-2.5);
    	\draw[thick, dash pattern= on 3pt off 2pt] (-5,-1.3) -- (-4.2,-1.9) -- (-3.4,-2.5) (-1.5,-3.3) -- (-0.5,-3.3) (0.5,-3.3) -- (1.5,-3.3) (5,-1.3) -- (4.2,-1.9);
        \draw[thick, dash pattern= on 3pt off 2pt] (0,3) -- (2,3);
    	\fill (-2,3) circle (\rad);
    	\fill (-5,-1.3) circle (\rad);
    	\fill (-4.2,-1.9) circle (\rad);
    	\fill (-3.4,-2.5) circle (\rad);
    	\fill (-1.5,-3.3) circle (\rad);
    	\fill (-0.5,-3.3) circle (\rad);
    	\fill (0,3) circle (\rad);
    	\fill (2,3) circle (\rad);
    	\fill (0.5,-3.3) circle (\rad);
    	\fill (1.5,-3.3) circle (\rad);
    	\fill (5,-1.3) circle (\rad);
    	\fill (4.2,-1.9) circle (\rad);
    	\fill (3.4,-2.5) circle (\rad);
    	\draw[-Latex, thick] (10.5,-1) -- (13.5,-1);%arrow
        \draw[clip] (0,0) ellipse (6cm and 4cm);
    	\draw (0,6) ellipse (6cm and 4cm);
    	\draw[rotate=-30,xshift=-3cm,yshift=-1cm] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8);
        \draw (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8);
        \draw[rotate=+30,xshift=+3cm,yshift=-1cm] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8);
	\end{scope}
	%---------------------------------------------
	%contracted
	\begin{scope}[scale=0.35,xshift=22cm, xscale=0.9]
	    \path[name path=ell] (0,0) ellipse (6cm and 4cm);
	    \begin{scope}
    	    \draw[clip] (0,0) ellipse (6cm and 4cm);
        	\draw (0,6) ellipse (6cm and 4cm);
	    \end{scope}
    	\path[name path=conea, rotate=-30,xshift=-3cm,yshift=-1cm,fill=white] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8) (-3.5,-8);
    	\path[name path=coneb, fill=white] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8) (-3.5,-8);
    	\path[name path=conec, rotate=+30,xshift=+3cm,yshift=-1cm,fill=white] (-3.5,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (3.5,-8) (-3.5,-8);
        \draw[intersection segments={of=conea and ell,sequence={L1 L3}}];
        \draw[intersection segments={of=coneb and ell,sequence={L1 L3}}];
        \draw[intersection segments={of=conec and ell,sequence={L1 L3}}];
    	\begin{scope}
    	    \draw[thick] (-5,-1.3) to[out=240,in=90] (-8.8,-4.8) (-8,-5.5) to[out=60,in=210] (-4.2,-1.9) to[out=270,in=150] (-5,-4) to[out=-30,in=240] (-3.4,-2.5);
    	    \draw[thick] (-1.5,-3.3) to[out=-90,in=150] (-1.5,-5.5) to[out=-30,in=260] (-0.5,-3.3) (0.5,-3.3) to[out=-90,in=80] (0.5,-5) to[out=260,in=60] (-2,-7) to[out=240,in=150] (1.5,-7) to[out=-30,in=260,] (1.5,-3.3);
        	\draw[thick] (5,-1.3) to[out=280,in=90] (7,-4) to[out=-90,in=-90] (4.2,-1.9) (3.4,-2.5) to[out=280,in=90] (6,-7);
    	\end{scope}
    	\draw[thick] (-2,3) to[out=-90,in=60] (-5,-1.3) (-3.4,-2.5) to[out=60,in=180] (-2,0) to[out=0,in=90] (-1.5,-3.3) (-0.5,-3.3) to[out=80,in=-90] (0,3) (2,3) to[out=-90,in=90] (0.5,-3.3) (1.5,-3.3) to[out=70,in=240] (3,1.5) to[out=60,in=100] (5,-1.3)  (4.2,-1.9) to[out=90,in=30] (3.5,-0.5) to[out=210,in=100] (3.4,-2.5);
    	\draw[thick, dash pattern= on 3pt off 2pt] (0,3) -- (2,3);
    	\fill (-2,3) circle (\rad);
    	\fill (-5,-1.3) circle (\rad);
    	\fill (-4.2,-1.9) circle (\rad);
    	\fill (-3.4,-2.5) circle (\rad);
    	\fill (-1.5,-3.3) circle (\rad);
    	\fill (-0.5,-3.3) circle (\rad);
    	\fill (0,3) circle (\rad);
    	\fill (2,3) circle (\rad);
    	\fill (0.5,-3.3) circle (\rad);
    	\fill (1.5,-3.3) circle (\rad);
    	\fill (5,-1.3) circle (\rad);
    	\fill (4.2,-1.9) circle (\rad);
    	\fill (3.4,-2.5) circle (\rad);
	\end{scope}
  	\end{tikzpicture}
  	\caption{Iterated contraction shows that we can obtain $\psi_t(C)$ by combining walks $P(t)$ and $\psi_s(C)$ for all children $s$ of $t$.}
  	\label{fig:mcfgcontraction}
\end{figure}

==> partgraphs.tex <==
\begin{figure}[tb]
	\centering
	\begin{tikzpicture}
	\begin{scope}[scale=0.45]
	\def\distt{2.9}
	\def\dista{4.2}
	\def\diamr{1.4}
	\def\diama{1.4}
	\foreach \i [evaluate=\i as \ieva using {int(mod(\i+1,3))},evaluate=\i as \ievb using {int(mod(\i+2,3))}] in {0,1,2} {
		\draw (120*\i+30:\diamr)--(120*\i+150:\diamr);
		\coordinate (A\i) at (120*\i+30:\distt);
		\coordinate (B\i) at (120*\i+30:{\distt+\dista});
		\coordinate (C\i) at (120*\i+30:{2*\distt+\dista});
		\draw[gen\i] (B\i)+(120*\i+210:\diama) -- ($(A\i)+(120*\i+30:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+90:\diama) -- ($(A\i)+(120*\i+150:\diamr)$);
		\draw[gen\i] (B\i)+(120*\i+330:\diama) -- ($(A\i)+(120*\i+270:\diamr)$);
		\draw[virtual=gen\i]  (120*\i+30:\diamr) to[in={120*\i+30}, out={120*\i+60},looseness=1.5] (120*\i+150:\diamr);
		\draw[virtual=gen\i]  (120*\i+270:\diamr) to[in={120*\i}, out={120*\i+30},looseness=1.5] (120*\i+30:\diamr);
		\draw[virtual=gen\i]  (120*\i+150:\diamr) to[in={120*\i+90}, out={120*\i-30}] (120*\i+270:\diamr);
		%
		\draw[virtual=gen\i]  (A\i)+(120*\i+30:\diamr) to[in={120*\i+30}, out={120*\i+60},looseness=1.5] +(120*\i+150:\diamr);
		\draw[virtual=gen\i]  (A\i)+(120*\i+270:\diamr) to[in={120*\i}, out={120*\i+30},looseness=1.5] +(120*\i+30:\diamr);
		\draw[virtual=gen\i]  (A\i)+(120*\i+150:\diamr) to[in={120*\i+90}, out={120*\i-30}] +(120*\i+270:\diamr);
		%
		\draw[virtual=gen\i]  (B\i)+(120*\i+210:\diamr) to[in={120*\i+210}, out={120*\i+240},looseness=1.5] +(120*\i+330:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+90:\diamr) to[in={120*\i+180}, out={120*\i+210},looseness=1.5] +(120*\i+210:\diamr);
		\draw[virtual=gen\i]  (B\i)+(120*\i+330:\diamr) to[in={120*\i+270}, out={120*\i+150}] +(120*\i+90:\diamr);
	}	
	\foreach \j in {0,1,2} {
	    \foreach \i in {0,1,2}{
		    \draw (B\i)+(120*\i+120*\j+210:\diama) -- +(120*\i+120*\j+90:\diama);
	    	\draw[virtual=gen\i]  (C\j)+(120*\i+210:\diamr) to[in={120*\i+210}, out={120*\i+240},looseness=1.5] +(120*\i+330:\diamr);
		    \draw[virtual=gen\i]  (C\j)+(120*\i+90:\diamr) to[in={120*\i+180}, out={120*\i+210},looseness=1.5] +(120*\i+210:\diamr);
		    \draw[virtual=gen\i]  (C\j)+(120*\i+330:\diamr) to[in={120*\i+270}, out={120*\i+150}] +(120*\i+90:\diamr);
		}
	}
	\end{scope}
	\begin{scope}[scale=0.5, xshift=-8cm,yshift=-4cm]
	\def\dista{4}
	\def\diamr{0.2}
	\def\diama{0.2}
	\def\diamb{0.2}
	\def\diamc{0.2}
	\node at (0,0.6) {$r$};
    \draw[fill=black] (0,0) circle (\diamr);
	\foreach \i in {0,1,2} {
		\coordinate (A\i) at (120*\i+30:\dista);
		\draw[fill=black] (A\i) circle (\diama);
		\draw (A\i)+(120*\i+210:\diama) --coordinate[midway](m) (120*\i+30:\diamr);
	    \draw[fill=gen\i] (m) circle (\diama);
	    \draw (A\i)++(120*\i+90:\diama) -- +(120*\i+90:\dista/6);
	    \draw (A\i)++(120*\i+330:\diama) -- +(120*\i+330:\dista/6);
	}
	\end{scope}
  	\end{tikzpicture}
  	\caption{Decomposition tree $T$ of the Cayley graph $G$ and its corresponding $t$-graphs. Dashed edges are virtual $e$-edges; if they are shared by different $t$-graphs, they have the same shape in these graphs.}
  	\label{fig:partgraph}
\end{figure}

==> puwalks.tex <==
\begin{figure}[tb]
	\centering
	\begin{tikzpicture}
	\def\rad{0.08}
	%not contracted
	\begin{scope}[scale=0.8]
	    \coordinate (E1) at (-2,3);
    	\coordinate (E2) at (0,3);
    	\coordinate (E3) at (2,3);
    	\coordinate (E4) at (-5.3,-0.5);
    	\coordinate (E5) at (-4.65,-1.2);
    	\coordinate (E6) at (-4,-1.9);
    	\coordinate (E7) at (-3.35,-2.6);
    	\coordinate (E8) at (-1.5,-3.1);
    	\coordinate (E9) at (-0.5,-3.1);
    	\coordinate (E10) at (0.5,-3.1);
    	\coordinate (E11) at (1.5,-3.1);
    	\coordinate (E12) at (7.35/2,-4.5/2);
    	\coordinate (E13) at (8.65/2,-3.1/2);
    	\coordinate (E14) at (9.95/2,-1.7/2);
	\foreach \i in {1,...,14}{
	    \fill (E\i) circle (\rad);
	}
    	\draw[thick] (E3) to[out=-90,in=150] (E14) (E12) to[out=100,in=60,looseness=1.1] (E5) (E4) to[out=70,in=270] (E1) (E2) to[out=-70,in=90] (E11) (E10) to[out=80,in=70,looseness=1.7] (E6) (E7) to[out=60,in=120] (E8) (E9) to[out=90,in=-10] (-2,-1.5);
    	\draw[thick, dash pattern= on 3pt off 2pt] (E14) -- (E13) -- (E12) (E5) -- (E4) (E1) -- (E2) (E11) -- (E10) (E6) -- (E7) (E8) -- (E9);
    	\node at (3.4,0.8) {$P_1^1$};
    	\node at (4.05,-1.2) {$P_1^2$};
    	\node at (-0.5,1.2) {$P_1^3$};
    	\node at (-4.7,-0.6) {$P_1^4$};
    	\node at (-4,1.3) {$P_1^5$};
    	\node at (1.7,-1) {$P_2^1$};
    	\node at (1,-2.75) {$P_2^2$};
    	\node at (-0.5,-0.2) {$P_2^3$};
    	\node at (-3.4,-2) {$P_2^4$};
    	\node at (-2.2,-2.1) {$P_2^5$};
    	\node at (-1.1,-2.75) {$P_2^6$};
    	\node at (-1.5,-1.3) {$P_2^7$};
    	%U-walks
    	\node at (-5.3,-1.1) {$U_1^1$};
    	\node at (-4,-2.5) {$U_1^2$};
    	\node at (-1,-3.5) {$U_2^2$};
    	\node at (1,-3.5) {$U_2^1$};
    	\node at (4.75,-1.75) {$U_3^1$};
        %other stuff
        \node at (0,4.5) {$\Gcal(t^\ua,t)$};
        \node at (-5.7,-2.5) {$\Gcal(t,t_1^\da)$};
        \node at (0,-4.5) {$\Gcal(t,t_2^\da)$};
        \node at (5.7,-2.5) {$\Gcal(t,t_3^\da)$};
        \draw[clip] (0,0) ellipse (6cm and 4cm);
    	\draw (0,6) ellipse (6cm and 4cm);
    	\draw[rotate=-35,xshift=-3cm,yshift=-0.7cm] (-4,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (4,-8);
        \draw (-4,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (4,-8);
        \draw[rotate=+35,xshift=+3cm,yshift=-0.7cm] (-4,-8) to[out=75,in=180] (0,-2) to[out=0,in=105] (4,-8);
	\end{scope}

  	\end{tikzpicture}
  	\caption[test]{Decomposition of $P(t)$ into subwalks $P_h^l$. For even $l$, the walk $P_h^l$ is equal to some $U_i^j$; for instance $P_2^4=U_1^2$ means that the fourth subwalk in the second walk component of $P(t) - \Ecal(t^\ua,t)$ coincides with the second walk component of $P(t) \cap \Gcal(t,t_1^\protect\da)$.}
  	\label{fig:puwalks}
\end{figure}

==> snailwalks.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\def\length{20}
	\def\width{4}
	\def\kw{2.5}
	\begin{scope}[scale=0.63]
	    \foreach \i in {0,1,\width-1,\width} {
            \draw (-1,\i) -- (4*\kw+1.5,\i);
            \draw (\length-2*\kw-1.5,\i) -- (\length+1,\i);
        }
        \node at (2.3,-1) {$o$};
        \node at (0.25*\kw,0.35) {$v_0$};
        \node[gen0] at (0.8*\kw,\width/2) {$\tilde X_1$};
        \node[gen0] at (\length-1.2*\kw,\width/2) {$\tilde X_2$};
        \node[gen0] at (2.8*\kw,\width/2) {$\tilde X_3$};
        \node[gen1] at (4*\kw+1,-0.6) {$\tilde Y_1$};
        \node[gen1] at (4*\kw+1,\width+0.5) {$\tilde Y_2$};
        \node[gen1] at (4*\kw+1,1.5) {$\tilde Y_3$};
        \node at (\length+1.5,0) {$R_1$};
        \node at (\length+1.5,\width) {$R_2$};
        \node at (\length+1.5,1) {$R_3$};
        \node at (\length+1.5,\width-1) {$R_4$};
        \node at (\length+1.5,\width/2+0.2) {$\vdots$};
        \node at (0.5*\kw,\width+1) {$K$};
        \node at (1.5*\kw,\width+1) {$\tau(K)$};
        \node at (2.5*\kw,\width+1) {$\tau^2(K)$};
        \node at (3.5*\kw,\width+1) {$\tau^3(K)$};
        \node at (\length-1.5*\kw,\width+1) {$\tau^{2n_1}(K)$};
        \node at (\length-0.5*\kw,\width+1) {$\;\tau^{2n_1+1}(K)$};
        \foreach \i in {0,...,3}{
            \draw[dashed] (\i*\kw,-0.3) -- (\i*\kw,\width+0.3);
            \draw (\i*\kw+0.5*\kw,\width) -- (\i*\kw+0.5*\kw,\width-1);
            \draw (\i*\kw+0.25*\kw,\width-1) -- (\i*\kw+0.25*\kw,1);
            \draw (\i*\kw+0.75*\kw,\width-1) to[bend right] (\i*\kw+0.75*\kw,0);
        }
        \draw[dashed] (0,-0.3)--(\kw*4,-0.3);
        \draw[dashed] (0,\width+0.3)--(\kw*4,\width+0.3);
        \draw[dashed] (\kw*4,-0.3)--(\kw*4,\width+0.3);
        %
        \draw[dashed] (\length,-0.3)--(\length-2*\kw,-0.3);
        \draw[dashed] (\length,\width+0.3)--(\length-2*\kw,\width+0.3);
        \draw[dashed] (\length,-0.3)--(\length,\width+0.3);
        \draw[dashed] (\length-\kw,-0.3)--(\length-\kw,\width+0.3);
        \draw[dashed] (\length-2*\kw,-0.3)--(\length-2*\kw,\width+0.3);
        \draw (\length-0.5*\kw,\width) -- (\length-0.5*\kw,\width-1);
        \draw (\length-0.75*\kw,\width-1) -- (\length-0.75*\kw,1);
        \draw (\length-0.25*\kw,\width-1) to[bend right] (\length-0.25*\kw,0);
        \draw (\length-1.5*\kw,\width) -- (\length-1.5*\kw,\width-1);
        \draw (\length-1.75*\kw,\width-1) -- (\length-1.75*\kw,1);
        \draw (\length-1.25*\kw,\width-1) to[bend right] (\length-1.25*\kw,0);
        \draw[gen0,very thick] (2,-1) to[out=180,in=-90] (0.25*\kw,0) -- (0.75*\kw,0) to[bend left] (0.75*\kw,\width-1) -- (0.5*\kw,\width-1) -- (0.5*\kw,\width) -- (1.5*\kw,\width) -- (1.5*\kw,\width-1) -- (1.75*\kw,\width-1) to[bend right] (1.75*\kw,0)  (\length-0.25*\kw,0) to[bend left] (\length-0.25*\kw,\width-1) -- (\length-0.75*\kw,\width-1) -- (\length-0.75*\kw,1) -- (\length-1.75*\kw,1) -- (\length-1.75*\kw,\width-1) -- (\length-1.5*\kw,\width-1) -- (\length-1.5*\kw,\width) 
        (2.5*\kw,\width) -- (2.5*\kw,\width-1) -- (3.25*\kw,\width-1) -- (3.25*\kw,1);
        \draw[gen1,very thick] (1.75*\kw,0) -- (4*\kw+1.5,0)  (\length-2*\kw-1.5,0) -- (\length-0.25*\kw,0);
        \draw[gen1,very thick,dotted] (4*\kw+1.5,0) -- (\length-2*\kw-1.5,0); 
        \draw[gen1,very thick] (\length-1.5*\kw,\width) -- (\length-2*\kw-1.5,\width) 
        (4*\kw+1.5,\width) -- (2.5*\kw,\width);
        \draw[gen1,very thick,dotted] (4*\kw+1.5,\width) -- (\length-2*\kw-1.5,\width); 
        \draw[gen1,very thick] (3.25*\kw,1) --  (4*\kw+1.5,1);
        \draw[gen1,very thick, dotted] (4*\kw+1.5,1) -- (4*\kw+2.5,1);
        \draw[loosely dotted] (4*\kw+1.5,\width-1) -- (\length-2*\kw-1.5,\width-1);
        \draw[loosely dotted] (4*\kw+2.5,1) -- (\length-2*\kw-1.5,1);
	\end{scope}
  	\end{tikzpicture}
  	\caption[Spiral shaped walks on a strip]{Spiral shaped walks in $\Pcal$. The dashed rectangles contain the set $K$ and its respective translates under $\tau^i$.}
  	\label{fig:snailwalks}
\end{figure}

==> treedecomposition.tex <==
\begin{figure}
	\centering
	\begin{subfigure}{0.6\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{scope}[scale=0.4]
	\def\dista{4}
	\def\distb{3}
	\def\distc{2}
	\def\diamr{0.2}
	\def\diama{0.2}
	\def\diamb{0.2}
	\def\diamc{0.2}
    \draw[fill=black] (0,0) circle (\diamr);
	\foreach \i in {0,1,2} {
		\coordinate (A\i) at (120*\i+30:\dista);
		\draw[fill=black] (A\i) circle (\diama);
		\draw (A\i)+(120*\i+210:\diama) --coordinate[midway](m) (120*\i+30:\diamr);
	    \draw[fill=gen\i] (m) circle (\diama);
		\foreach \j in {0,1} {
		    \coordinate(B\i\j) at ($(A\i)+(120*\i+120*\j+330:\distb)$);
		    \draw[fill=black] (B\i\j) circle (\diamb);
		    \pgfmathparse{int(mod(\i+\j+1,3))}
		    \draw (B\i\j)+(120*\i+120*\j+150:\diamb) -- coordinate[midway](m) ($(A\i)+(120*\i+120*\j+330:\diama)$);
		    \draw[fill=gen\pgfmathresult] (m) circle (\diamb);
		    \foreach \k in {0,1} {
    		    \coordinate(C\i\j\k) at ($(B\i\j)+(120*\i+120*\j+120*\k+270:\distc)$);
                \draw[fill=black] (C\i\j\k) circle (\diamc);
    		    \pgfmathparse{int(mod(\i+\j+\k+2,3))}
    		    \draw (C\i\j\k)+(120*\i+120*\j+120*\k+90:\diamc) -- coordinate[midway](m) ($(B\i\j)+(120*\i+120*\j+120*\k+270:\diamb)$);
    		    \draw[fill=gen\pgfmathresult] (m) circle (\diamc);
    		    \foreach \l in {0,1} {
        		    \draw (C\i\j\k)++(120*\i+120*\j+120*\k-120*\l+330:\diamc) -- +(120*\i+120*\j+120*\k-120*\l+330:0.5);
        		}
    		}
		}
	}	
	\end{scope}
  	\end{tikzpicture}
  	\end{subfigure}
  	\hfill
  	\begin{subfigure}{0.35\textwidth}
  	\begin{tikzpicture}
  	\def\diamr{0.2}
  	\def\diamt{0.6}
  	\begin{scope}[scale=0.6]
      	\draw[fill=black] (0,0) circle (\diamr);
      	\draw[fill=gen0] (0,2) circle (\diamr);
      	\draw[fill=gen1] (0,4) circle (\diamr);
      	\draw[fill=gen2] (0,6) circle (\diamr);
      	\foreach \i in {0,1,2} {
      	    \draw (2,2*\i+2)+(0:\diamt)--+(120:\diamt)--+(240:\diamt)--cycle;
      	    \draw (6,2*\i+2)+(180:\diamt)--+(300:\diamt)--+(60:\diamt)--cycle;
      	    \draw[color=gen\i] (2,2*\i+2)+(0:\diamt) -- ($(6,2*\i+2)+(180:\diamt)$);
      	    \draw[color=gen\i] (2,2*\i+2)+(120:\diamt) -- ($(6,2*\i+2)+(60:\diamt)$);
      	    \draw[color=gen\i] (2,2*\i+2)+(240:\diamt) -- ($(6,2*\i+2)+(300:\diamt)$);
      	}
      	\draw (4,0)+(-90:\diamt)--+(-210:\diamt)--+(-330:\diamt)--cycle;
  	\end{scope}
  	\end{tikzpicture}
  	\end{subfigure}
  	\caption{Decomposition tree $T$ of the Cayley graph $G$. The vertex-colouring indicates the four orbits of the group action on the vertices of $T$. The subgraphs of $G$ induced by the different parts are shown at the right side.}
  	\label{fig:treedecomp}
\end{figure}
